The 2017 Release of Cloudy

We describe the 2017 release of the spectral synthesis code Cloudy. A major development since the previous release has been exporting the atomic data into external data files. This greatly simplifies updates and maintenance of the data. Many large datasets have been incorporated with the result that we can now predict well over an order of magnitude more emission lines when all databases are fully used. The use of such large datasets is not realistic for most calculations due to the time and memory needs, and we describe the limited subset of data we use by default. Despite the fact that we now predict significantly more lines than the previous Cloudy release, this version is faster because of optimization of memory access patterns and other tuning. The size and use of the databases can easily be adjusted in the command-line interface. We give examples of the accuracy limits using small models, and the performance requirements of large complete models. We summarize several advances in the H- and He-like iso-electronic sequences. We use our complete collisional-radiative models of the ionization of these one and two-electron ions to establish the highest density for which the coronal or interstellar medium (ISM) approximation works, and the lowest density where Saha or local thermodynamic equilibrium can be assumed. The coronal approximation fails at surprisingly low densities for collisional ionization equilibrium but is valid to higher densities for photoionized gas clouds. Many other improvements to the physics have been made and are described. These include the treatment of isotropic continuum sources such as the cosmic microwave background (CMB) in the reported output, and the ability to follow the evolution of cooling non-equilibrium clouds.

==> (inline-0) <==
\begin{tabular}{|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|}
		\hline
		\hline
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database
		\\
		\hline
			H	&
			H-like 	&
				&
			O$^{7+}$	&
			H-like 	&
				&
			Mg$^{4+}$	&
			Chianti	&
				&
			P	&
			Stout
		\\
		\hline
			He	&
			He-like	&
				&
			F	&
			\ldots	&
				&
			Mg$^{5+}$	&
			Chianti	&
				&
			P$^{+}$	&
			Stout
		\\
		\hline
			He$^{+}$	&
			H-like 	&
				&
			F$^{+}$	&
			Stout	&
				&
			Mg$^{6+}$	&
			Chianti	&
				&
			P$^{2+}$	&
			Stout
		\\
		\hline
			Li	&
			Stout	&
				&
			F$^{2+}$	&
			Stout	&
				&
			Mg$^{7+}$	&
			Chianti	&
				&
			P$^{3+}$	&
			Stout
		\\
		\hline
			Li$^{+}$	&
			He-like	&
				&
			F$^{3+}$	&
			Stout	&
				&
			Mg$^{8+}$	&
			Chianti	&
				&
			P$^{4+}$	&
			Chianti
		\\
		\hline
			Li$^{2+}$	&
			H-like 	&
				&
			F$^{4+}$	&
			Stout	&
				&
			Mg$^{9+}$	&
			Chianti	&
				&
			P$^{5+}$	&
			Stout
		\\
		\hline
			Be	&
			Stout	&
				&
			F$^{5+}$	&
			Stout	&
				&
			Mg$^{10+}$	&
			He-like	&
				&
			P$^{6+}$	&
			Chianti
		\\
		\hline
			Be$^{+}$	&
			Stout	&
				&
			F$^{6+}$	&
			Stout	&
				&
			Mg$^{11+}$	&
			H-like 	&
				&
			P$^{7+}$	&
			Chianti
		\\
		\hline
			Be$^{2+}$	&
			He-like	&
				&
			F$^{7+}$	&
			He-like	&
				&
			Al	&
			Stout	&
				&
			P$^{8+}$	&
			Chianti
		\\
		\hline
			Be$^{3+}$	&
			H-like 	&
				&
			F$^{8+}$	&
			H-like 	&
				&
			Al$^{+}$	&
			Chianti	&
				&
			P$^{9+}$	&
			Chianti
		\\
		\hline
			B	&
			Stout	&
				&
			Ne	&
			Stout	&
				&
			Al$^{2+}$	&
			Stout	&
				&
			P$^{10+}$	&
			Chianti
		\\
		\hline
			B$^{+}$	&
			Stout	&
				&
			Ne$^{+}$	&
			Stout	&
				&
			Al$^{3+}$	&
			Stout	&
				&
			P$^{11+}$	&
			Chianti
		\\
		\hline
			B$^{2+}$	&
			Stout	&
				&
			Ne$^{2+}$	&
			Stout	&
				&
			Al$^{4+}$	&
			Chianti	&
				&
			P$^{12+}$	&
			Chianti
		\\
		\hline
			B$^{3+}$	&
			He-like	&
				&
			Ne$^{3+}$	&
			Chianti	&
				&
			Al$^{5+}$	&
			Stout	&
				&
			P$^{13+}$	&
			He-like
		\\
		\hline
			B$^{4+}$	&
			H-like 	&
				&
			Ne$^{4+}$	&
			Chianti	&
				&
			Al$^{6+}$	&
			Chianti	&
				&
			P$^{14+}$	&
			H-like 
		\\
		\hline
			C	&
			Stout	&
				&
			Ne$^{5+}$	&
			Chianti	&
				&
			Al$^{7+}$	&
			Chianti	&
				&
			S	&
			Stout
		\\
		\hline
			C$^{+}$	&
			Stout	&
				&
			Ne$^{6+}$	&
			Chianti	&
				&
			Al$^{8+}$	&
			Chianti	&
				&
			S$^{+}$	&
			Stout
		\\
		\hline
			C$^{2+}$	&
			Stout	&
				&
			Ne$^{7+}$	&
			Chianti	&
				&
			Al$^{9+}$	&
			Chianti	&
				&
			S$^{2+}$	&
			Stout
		\\
		\hline
			C$^{3+}$	&
			Chianti	&
				&
			Ne$^{8+}$	&
			He-like	&
				&
			Al$^{10+}$	&
			Chianti	&
				&
			S$^{3+}$	&
			Chianti
		\\
		\hline
			C$^{4+}$	&
			He-like	&
				&
			Ne$^{9+}$	&
			H-like 	&
				&
			Al$^{11+}$	&
			He-like	&
				&
			S$^{4+}$	&
			Chianti
		\\
		\hline
			C$^{5+}$	&
			H-like 	&
				&
			Na	&
			Stout	&
				&
			Al$^{12+}$	&
			H-like 	&
				&
			S$^{5+}$	&
			Chianti
		\\
		\hline
			N	&
			Stout	&
				&
			Na$^{+}$	&
			Stout	&
				&
			Si	&
			Stout	&
				&
			S$^{6+}$	&
			Chianti
		\\
		\hline
			N$^{+}$	&
			Chianti	&
				&
			Na$^{2+}$	&
			Chianti	&
				&
			Si$^{+}$	&
			Stout	&
				&
			S$^{7+}$	&
			Chianti
		\\
		\hline
			N$^{2+}$	&
			Chianti	&
				&
			Na$^{3+}$	&
			Chianti	&
				&
			Si$^{2+}$	&
			Stout	&
				&
			S$^{8+}$	&
			Chianti
		\\
		\hline
			N$^{3+}$	&
			Chianti	&
				&
			Na$^{4+}$	&
			Chianti	&
				&
			Si$^{3+}$	&
			Stout	&
				&
			S$^{9+}$	&
			Chianti
		\\
		\hline
			N$^{4+}$	&
			Stout	&
				&
			Na$^{5+}$	&
			Chianti	&
				&
			Si$^{4+}$	&
			Chianti	&
				&
			S$^{10+}$	&
			Chianti
		\\
		\hline
			N$^{5+}$	&
			He-like	&
				&
			Na$^{6+}$	&
			Chianti	&
				&
			Si$^{5+}$	&
			Chianti	&
				&
			S$^{11+}$	&
			Chianti
		\\
		\hline
			N$^{6+}$	&
			H-like 	&
				&
			Na$^{7+}$	&
			Chianti	&
				&
			Si$^{6+}$	&
			Stout	&
				&
			S$^{12+}$	&
			Chianti
		\\
		\hline
			O	&
			Stout	&
				&
			Na$^{8+}$	&
			Chianti	&
				&
			Si$^{7+}$	&
			Chianti	&
				&
			S$^{13+}$	&
			Chianti
		\\
		\hline
			O$^{+}$	&
			Stout	&
				&
			Na$^{9+}$	&
			He-like	&
				&
			Si$^{8+}$	&
			Stout	&
				&
			S$^{14+}$	&
			He-like
		\\
		\hline
			O$^{2+}$	&
			Stout	&
				&
			Na$^{10+}$	&
			H-like 	&
				&
			Si$^{9+}$	&
			Chianti	&
				&
			S$^{15+}$	&
			H-like 
		\\
		\hline
			O$^{3+}$	&
			Chianti	&
				&
			Mg	&
			Stout	&
				&
			Si$^{10+}$	&
			Chianti	&
				&
			Cl	&
			Stout
		\\
		\hline
			O$^{4+}$	&
			Stout	&
				&
			Mg$^{+}$	&
			Chianti	&
				&
			Si$^{11+}$	&
			Chianti	&
				&
			Cl$^{+}$	&
			Chianti
		\\
		\hline
			O$^{5+}$	&
			Chianti	&
				&
			Mg$^{2+}$	&
			Stout	&
				&
			Si$^{12+}$	&
			He-like	&
				&
			Cl$^{2+}$	&
			Chianti
		\\
		\hline
			O$^{6+}$	&
			He-like	&
				&
			Mg$^{3+}$	&
			Chianti	&
				&
			Si$^{13+}$	&
			H-like 	&
				&
			Cl$^{3+}$	&
			Chianti
		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|}
		\hline
		\hline
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database
		\\
		\hline
			Cl$^{4+}$	&
			Stout	&
				&
			K$^{4+}$	&
			Chianti	&
				&
			Sc	&
			Stout	&
				&
			Ti$^{14+}$	&
			Chianti
		\\
		\hline
			Cl$^{5+}$	&
			Stout	&
				&
			K$^{5+}$	&
			Chianti	&
				&
			Sc$^{+}$	&
			Stout	&
				&
			Ti$^{15+}$	&
			Chianti
		\\
		\hline
			Cl$^{6+}$	&
			Stout	&
				&
			K$^{6+}$	&
			Stout	&
				&
			Sc$^{2+}$	&
			Stout	&
				&
			Ti$^{16+}$	&
			Chianti
		\\
		\hline
			Cl$^{7+}$	&
			Stout	&
				&
			K$^{7+}$	&
			Stout	&
				&
			Sc$^{3+}$	&
			Stout	&
				&
			Ti$^{17+}$	&
			Chianti
		\\
		\hline
			Cl$^{8+}$	&
			Stout	&
				&
			K$^{8+}$	&
			Chianti	&
				&
			Sc$^{4+}$	&
			Stout	&
				&
			Ti$^{18+}$	&
			Chianti
		\\
		\hline
			Cl$^{9+}$	&
			Chianti	&
				&
			K$^{9+}$	&
			Stout	&
				&
			Sc$^{5+}$	&
			Stout	&
				&
			Ti$^{19+}$	&
			Chianti
		\\
		\hline
			Cl$^{10+}$	&
			Chianti	&
				&
			K$^{10+}$	&
			Chianti	&
				&
			Sc$^{6+}$	&
			Stout	&
				&
			Ti$^{20+}$	&
			He-like
		\\
		\hline
			Cl$^{11+}$	&
			Chianti	&
				&
			K$^{11+}$	&
			Chianti	&
				&
			Sc$^{7+}$	&
			Stout	&
				&
			Ti$^{21+}$	&
			H-like 
		\\
		\hline
			Cl$^{12+}$	&
			\ldots	&
				&
			K$^{12+}$	&
			Chianti	&
				&
			Sc$^{8+}$	&
			Stout	&
				&
			V	&
			\ldots
		\\
		\hline
			Cl$^{13+}$	&
			Chianti	&
				&
			K$^{13+}$	&
			Chianti	&
				&
			Sc$^{9+}$	&
			Stout	&
				&
			V$^{+}$	&
			\ldots
		\\
		\hline
			Cl$^{14+}$	&
			\ldots	&
				&
			K$^{14+}$	&
			Chianti	&
				&
			Sc$^{10+}$	&
			Stout	&
				&
			V$^{2+}$	&
			\ldots
		\\
		\hline
			Cl$^{15+}$	&
			He-like	&
				&
			K$^{15+}$	&
			Chianti	&
				&
			Sc$^{11+}$	&
			Stout	&
				&
			V$^{3+}$	&
			Stout
		\\
		\hline
			Cl$^{16+}$	&
			H-like 	&
				&
			K$^{16+}$	&
			Chianti	&
				&
			Sc$^{12+}$	&
			Stout	&
				&
			V$^{4+}$	&
			\ldots
		\\
		\hline
			Ar	&
			Stout	&
				&
			K$^{17+}$	&
			He-like	&
				&
			Sc$^{13+}$	&
			Stout	&
				&
			V$^{5+}$	&
			Stout
		\\
		\hline
			Ar$^{+}$	&
			Stout	&
				&
			K$^{18+}$	&
			H-like 	&
				&
			Sc$^{14+}$	&
			Stout	&
				&
			V$^{6+}$	&
			Stout
		\\
		\hline
			Ar$^{2+}$	&
			Stout	&
				&
			Ca	&
			Stout	&
				&
			Sc$^{15+}$	&
			Stout	&
				&
			V$^{7+}$	&
			Stout
		\\
		\hline
			Ar$^{3+}$	&
			Stout	&
				&
			Ca$^{+}$	&
			Chianti	&
				&
			Sc$^{16+}$	&
			Stout	&
				&
			V$^{8+}$	&
			Stout
		\\
		\hline
			Ar$^{4+}$	&
			Stout	&
				&
			Ca$^{2+}$	&
			Stout	&
				&
			Sc$^{17+}$	&
			Stout	&
				&
			V$^{9+}$	&
			Stout
		\\
		\hline
			Ar$^{5+}$	&
			Stout	&
				&
			Ca$^{3+}$	&
			Stout	&
				&
			Sc$^{18+}$	&
			\ldots	&
				&
			V$^{10+}$	&
			Stout
		\\
		\hline
			Ar$^{6+}$	&
			Chianti	&
				&
			Ca$^{4+}$	&
			Chianti	&
				&
			Sc$^{19+}$	&
			He-like	&
				&
			V$^{11+}$	&
			Stout
		\\
		\hline
			Ar$^{7+}$	&
			Chianti	&
				&
			Ca$^{5+}$	&
			Stout	&
				&
			Sc$^{20+}$	&
			H-like 	&
				&
			V$^{12+}$	&
			Stout
		\\
		\hline
			Ar$^{8+}$	&
			Chianti	&
				&
			Ca$^{6+}$	&
			Chianti	&
				&
			Ti	&
			\ldots	&
				&
			V$^{13+}$	&
			\ldots
		\\
		\hline
			Ar$^{9+}$	&
			Chianti	&
				&
			Ca$^{7+}$	&
			Chianti	&
				&
			Ti$^{+}$	&
			\ldots	&
				&
			V$^{14+}$	&
			Stout
		\\
		\hline
			Ar$^{10+}$	&
			Chianti	&
				&
			Ca$^{8+}$	&
			Chianti	&
				&
			Ti$^{2+}$	&
			Stout	&
				&
			V$^{15+}$	&
			Stout
		\\
		\hline
			Ar$^{11+}$	&
			Chianti	&
				&
			Ca$^{9+}$	&
			Chianti	&
				&
			Ti$^{3+}$	&
			Stout	&
				&
			V$^{16+}$	&
			Stout
		\\
		\hline
			Ar$^{12+}$	&
			Chianti	&
				&
			Ca$^{10+}$	&
			Chianti	&
				&
			Ti$^{4+}$	&
			Stout	&
				&
			V$^{17+}$	&
			Stout
		\\
		\hline
			Ar$^{13+}$	&
			Chianti	&
				&
			Ca$^{11+}$	&
			Chianti	&
				&
			Ti$^{5+}$	&
			Stout	&
				&
			V$^{18+}$	&
			Stout
		\\
		\hline
			Ar$^{14+}$	&
			Chianti	&
				&
			Ca$^{12+}$	&
			Chianti	&
				&
			Ti$^{6+}$	&
			Stout	&
				&
			V$^{19+}$	&
			Stout
		\\
		\hline
			Ar$^{15+}$	&
			Chianti	&
				&
			Ca$^{13+}$	&
			Chianti	&
				&
			Ti$^{7+}$	&
			Stout	&
				&
			V$^{20+}$	&
			Stout
		\\
		\hline
			Ar$^{16+}$	&
			He-like	&
				&
			Ca$^{14+}$	&
			Chianti	&
				&
			Ti$^{8+}$	&
			Stout	&
				&
			V$^{21+}$	&
			He-like
		\\
		\hline
			Ar$^{17+}$	&
			H-like 	&
				&
			Ca$^{15+}$	&
			Chianti	&
				&
			Ti$^{9+}$	&
			Stout	&
				&
			V$^{22+}$	&
			H-like 
		\\
		\hline
			K	&
			Stout	&
				&
			Ca$^{16+}$	&
			Chianti	&
				&
			Ti$^{10+}$	&
			Chianti	&
				&
			Cr	&
			\ldots
		\\
		\hline
			K$^{+}$	&
			Stout	&
				&
			Ca$^{17+}$	&
			Chianti	&
				&
			Ti$^{11+}$	&
			Chianti	&
				&
			Cr$^{+}$	&
			Stout
		\\
		\hline
			K$^{2+}$	&
			Stout	&
				&
			Ca$^{18+}$	&
			He-like	&
				&
			Ti$^{12+}$	&
			Stout	&
				&
			Cr$^{2+}$	&
			\ldots
		\\
		\hline
			K$^{3+}$	&
			Stout	&
				&
			Ca$^{19+}$	&
			H-like 	&
				&
			Ti$^{13+}$	&
			Chianti	&
				&
			Cr$^{3+}$	&
			Stout
		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|}
		\hline
		\hline
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database
		\\
		\hline
			Cr$^{4+}$	&
			Stout	&
				&
			Mn$^{15+}$	&
			Stout	&
				&
			Fe$^{25+}$	&
			H-like 	&
				&
			Ni$^{6+}$	&
			Stout
		\\
		\hline
			Cr$^{5+}$	&
			\ldots	&
				&
			Mn$^{16+}$	&
			Chianti	&
				&
			Co	&
			\ldots	&
				&
			Ni$^{7+}$	&
			\ldots
		\\
		\hline
			Cr$^{6+}$	&
			Chianti	&
				&
			Mn$^{17+}$	&
			Chianti	&
				&
			Co$^{+}$	&
			\ldots	&
				&
			Ni$^{8+}$	&
			Stout
		\\
		\hline
			Cr$^{7+}$	&
			Chianti	&
				&
			Mn$^{18+}$	&
			Chianti	&
				&
			Co$^{+}$	&
			Stout	&
				&
			Ni$^{9+}$	&
			\ldots
		\\
		\hline
			Cr$^{8+}$	&
			Chianti	&
				&
			Mn$^{19+}$	&
			Chianti	&
				&
			Co$^{2+}$	&
			Stout	&
				&
			Ni$^{10+}$	&
			Stout
		\\
		\hline
			Cr$^{9+}$	&
			Stout	&
				&
			Mn$^{20+}$	&
			Chianti	&
				&
			Co$^{3+}$	&
			\ldots	&
				&
			Ni$^{11+}$	&
			Chianti
		\\
		\hline
			Cr$^{10+}$	&
			Stout	&
				&
			Mn$^{21+}$	&
			Chianti	&
				&
			Co$^{4+}$	&
			\ldots	&
				&
			Ni$^{12+}$	&
			Chianti
		\\
		\hline
			Cr$^{11+}$	&
			Stout	&
				&
			Mn$^{22+}$	&
			Chianti	&
				&
			Co$^{5+}$	&
			\ldots	&
				&
			Ni$^{13+}$	&
			Chianti
		\\
		\hline
			Cr$^{12+}$	&
			Chianti	&
				&
			Mn$^{23+}$	&
			He-like	&
				&
			Co$^{6+}$	&
			\ldots	&
				&
			Ni$^{14+}$	&
			Stout
		\\
		\hline
			Cr$^{13+}$	&
			Chianti	&
				&
			Mn$^{24+}$	&
			H-like 	&
				&
			Co$^{7+}$	&
			Stout	&
				&
			Ni$^{15+}$	&
			Chianti
		\\
		\hline
			Cr$^{14+}$	&
			Stout	&
				&
			Fe	&
			Stout	&
				&
			Co$^{8+}$	&
			\ldots	&
				&
			Ni$^{16+}$	&
			Chianti
		\\
		\hline
			Cr$^{15+}$	&
			Chianti	&
				&
			Fe$^{+}$	&
			Stout	&
				&
			Co$^{9+}$	&
			Stout	&
				&
			Ni$^{17+}$	&
			Chianti
		\\
		\hline
			Cr$^{16+}$	&
			Chianti	&
				&
			Fe$^{2+}$	&
			Stout	&
				&
			Co$^{10+}$	&
			Stout	&
				&
			Ni$^{18+}$	&
			Chianti
		\\
		\hline
			Cr$^{17+}$	&
			Chianti	&
				&
			Fe$^{3+}$	&
			Chianti	&
				&
			Co$^{11+}$	&
			Stout	&
				&
			Ni$^{19+}$	&
			Chianti
		\\
		\hline
			Cr$^{18+}$	&
			Chianti	&
				&
			Fe$^{4+}$	&
			Chianti	&
				&
			Co$^{12+}$	&
			Stout	&
				&
			Ni$^{20+}$	&
			Chianti
		\\
		\hline
			Cr$^{19+}$	&
			Chianti	&
				&
			Fe$^{5+}$	&
			Chianti	&
				&
			Co$^{13+}$	&
			Stout	&
				&
			Ni$^{21+}$	&
			Chianti
		\\
		\hline
			Cr$^{20+}$	&
			Chianti	&
				&
			Fe$^{6+}$	&
			Stout	&
				&
			Co$^{14+}$	&
			Stout	&
				&
			Ni$^{22+}$	&
			Chianti
		\\
		\hline
			Cr$^{21+}$	&
			Chianti	&
				&
			Fe$^{7+}$	&
			Chianti	&
				&
			Co$^{15+}$	&
			Stout	&
				&
			Ni$^{23+}$	&
			Chianti
		\\
		\hline
			Cr$^{22+}$	&
			He-like	&
				&
			Fe$^{8+}$	&
			Stout	&
				&
			Co$^{16+}$	&
			Chianti	&
				&
			Ni$^{24+}$	&
			Chianti
		\\
		\hline
			Cr$^{23+}$	&
			H-like 	&
				&
			Fe$^{9+}$	&
			Chianti	&
				&
			Co$^{17+}$	&
			Stout	&
				&
			Ni$^{25+}$	&
			Chianti
		\\
		\hline
			Mn	&
			Stout	&
				&
			Fe$^{10+}$	&
			Chianti	&
				&
			Co$^{18+}$	&
			Chianti	&
				&
			Ni$^{26+}$	&
			He-like
		\\
		\hline
			Mn$^{+}$	&
			\ldots	&
				&
			Fe$^{11+}$	&
			Chianti	&
				&
			Co$^{19+}$	&
			Chianti	&
				&
			Ni$^{27+}$	&
			H-like 
		\\
		\hline
			Mn$^{2+}$	&
			\ldots	&
				&
			Fe$^{12+}$	&
			Chianti	&
				&
			Co$^{20+}$	&
			Chianti	&
				&
			Cu	&
			Stout
		\\
		\hline
			Mn$^{3+}$	&
			\ldots	&
				&
			Fe$^{13+}$	&
			Chianti	&
				&
			Co$^{21+}$	&
			Chianti	&
				&
			Cu$^{+}$	&
			\ldots
		\\
		\hline
			Mn$^{4+}$	&
			Stout	&
				&
			Fe$^{14+}$	&
			Chianti	&
				&
			Co$^{22+}$	&
			Chianti	&
				&
			Cu$^{2+}$	&
			\ldots
		\\
		\hline
			Mn$^{5+}$	&
			Stout	&
				&
			Fe$^{15+}$	&
			Chianti	&
				&
			Co$^{23+}$	&
			Chianti	&
				&
			Cu$^{3+}$	&
			\ldots
		\\
		\hline
			Mn$^{6+}$	&
			\ldots	&
				&
			Fe$^{16+}$	&
			Chianti	&
				&
			Co$^{24+}$	&
			Chianti	&
				&
			Cu$^{4+}$	&
			\ldots
		\\
		\hline
			Mn$^{7+}$	&
			Chianti	&
				&
			Fe$^{17+}$	&
			Chianti	&
				&
			Co$^{25+}$	&
			He-like	&
				&
			Cu$^{5+}$	&
			\ldots
		\\
		\hline
			Mn$^{8+}$	&
			Chianti	&
				&
			Fe$^{18+}$	&
			Chianti	&
				&
			Co$^{26+}$	&
			H-like 	&
				&
			Cu$^{6+}$	&
			\ldots
		\\
		\hline
			Mn$^{9+}$	&
			Chianti	&
				&
			Fe$^{19+}$	&
			Chianti	&
				&
			Ni	&
			Stout	&
				&
			Cu$^{7+}$	&
			\ldots
		\\
		\hline
			Mn$^{10+}$	&
			Stout	&
				&
			Fe$^{20+}$	&
			Chianti	&
				&
			Ni$^{+}$	&
			Chianti	&
				&
			Cu$^{8+}$	&
			\ldots
		\\
		\hline
			Mn$^{11+}$	&
			Stout	&
				&
			Fe$^{21+}$	&
			Chianti	&
				&
			Ni$^{2+}$	&
			Stout	&
				&
			Cu$^{9+}$	&
			\ldots
		\\
		\hline
			Mn$^{12+}$	&
			Stout	&
				&
			Fe$^{22+}$	&
			Chianti	&
				&
			Ni$^{3+}$	&
			Stout	&
				&
			Cu$^{10+}$	&
			\ldots
		\\
		\hline
			Mn$^{13+}$	&
			Stout	&
				&
			Fe$^{23+}$	&
			Chianti	&
				&
			Ni$^{4+}$	&
			Stout	&
				&
			Cu$^{11+}$	&
			\ldots
		\\
		\hline
			Mn$^{14+}$	&
			Chianti	&
				&
			Fe$^{24+}$	&
			He-like	&
				&
			Ni$^{5+}$	&
			\ldots	&
				&
			Cu$^{12+}$	&
			Stout
		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|}
		\hline
		\hline
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database
		\\
		\hline
			Cu$^{13+}$	&
			Stout	&
				&
			Zn$^{19+}$	&
			Chianti	&
				&
			CN	&
			LAMDA	&
				&
			HTiS	&
			\ldots
		\\
		\hline
			Cu$^{14+}$	&
			Stout	&
				&
			Zn$^{20+}$	&
			\ldots	&
				&
			CN$^{+}$	&
			\ldots	&
				&
			HTiS$^{+}$	&
			\ldots
		\\
		\hline
			Cu$^{15+}$	&
			Stout	&
				&
			Zn$^{21+}$	&
			\ldots	&
				&
			CO	&
			LAMDA	&
				&
			HeH$^{+}$	&
			\ldots
		\\
		\hline
			Cu$^{16+}$	&
			Stout	&
				&
			Zn$^{22+}$	&
			Chianti	&
				&
			CS	&
			LAMDA	&
				&
			Li$^{-}$	&
			\ldots
		\\
		\hline
			Cu$^{17+}$	&
			Stout	&
				&
			Zn$^{23+}$	&
			Chianti	&
				&
			CS$^{+}$	&
			\ldots	&
				&
			LiH	&
			\ldots
		\\
		\hline
			Cu$^{18+}$	&
			\ldots	&
				&
			Zn$^{24+}$	&
			Chianti	&
				&
			ClO	&
			\ldots	&
				&
			LiH$^{+}$	&
			\ldots
		\\
		\hline
			Cu$^{19+}$	&
			\ldots	&
				&
			Zn$^{25+}$	&
			\ldots	&
				&
			ClO$^{+}$	&
			\ldots	&
				&
			N$_{2}$	&
			\ldots
		\\
		\hline
			Cu$^{20+}$	&
			Stout	&
				&
			Zn$^{26+}$	&
			Chianti	&
				&
			H$^{-}$	&
			\ldots	&
				&
			N$_{2}$$^{+}$	&
			\ldots
		\\
		\hline
			Cu$^{21+}$	&
			Stout	&
				&
			Zn$^{27+}$	&
			Chianti	&
				&
			H$_{2}$	&
			\ldots	&
				&
			N$_{2}$H$^{+}$	&
			LAMDA
		\\
		\hline
			Cu$^{22+}$	&
			Stout	&
				&
			Zn$^{28+}$	&
			He-like	&
				&
			H$_{2}$$^{\star}$	&
			\ldots	&
				&
			N$_{2}$O	&
			\ldots
		\\
		\hline
			Cu$^{23+}$	&
			Stout	&
				&
			Zn$^{29+}$	&
			H-like 	&
				&
			H$_{2}$$^{+}$	&
			\ldots	&
				&
			NH	&
			\ldots
		\\
		\hline
			Cu$^{24+}$	&
			Stout	&
				&
			ArH$^{+}$	&
			\ldots	&
				&
			H$_{2}$CCl$^{+}$	&
			\ldots	&
				&
			NH$^{+}$	&
			\ldots
		\\
		\hline
			Cu$^{25+}$	&
			\ldots	&
				&
			C$_{2}$	&
			\ldots	&
				&
			H$_{2}$CO	&
			LAMDA	&
				&
			NH$_{2}$	&
			\ldots
		\\
		\hline
			Cu$^{26+}$	&
			\ldots	&
				&
			C$_{2}$$^{+}$	&
			\ldots	&
				&
			H$_{2}$Cl$^{+}$	&
			\ldots	&
				&
			NH$_{2}$$^{+}$	&
			\ldots
		\\
		\hline
			Cu$^{27+}$	&
			He-like	&
				&
			C$_{2}$H	&
			LAMDA	&
				&
			H$_{2}$O	&
			LAMDA	&
				&
			NH$_{3}$	&
			LAMDA
		\\
		\hline
			Cu$^{28+}$	&
			H-like 	&
				&
			C$_{2}$H$^{+}$	&
			\ldots	&
				&
			H$_{2}$O$^{+}$	&
			\ldots	&
				&
			NH$_{3}$$^{+}$	&
			\ldots
		\\
		\hline
			Zn	&
			\ldots	&
				&
			C$_{2}$H$_{2}$	&
			\ldots	&
				&
			H$_{3}$$^{+}$	&
			\ldots	&
				&
			NH$_{4}$$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{+}$	&
			Stout	&
				&
			C$_{2}$H$_{2}$$^{+}$	&
			\ldots	&
				&
			H$_{3}$O$^{+}$	&
			LAMDA	&
				&
			NO	&
			LAMDA
		\\
		\hline
			Zn$^{2+}$	&
			\ldots	&
				&
			C$_{2}$H$_{3}$$^{+}$	&
			\ldots	&
				&
			HC$_{3}$N	&
			LAMDA	&
				&
			NO$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{3+}$	&
			Stout	&
				&
			C$_{3}$	&
			\ldots	&
				&
			HCN	&
			LAMDA	&
				&
			NO$_{2}$	&
			\ldots
		\\
		\hline
			Zn$^{4+}$	&
			\ldots	&
				&
			C$_{3}$$^{+}$	&
			\ldots	&
				&
			HCN$^{+}$	&
			\ldots	&
				&
			NO$_{2}$$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{5+}$	&
			\ldots	&
				&
			C$_{3}$H	&
			\ldots	&
				&
			HCNH$^{+}$	&
			\ldots	&
				&
			NS	&
			\ldots
		\\
		\hline
			Zn$^{6+}$	&
			\ldots	&
				&
			C$_{3}$H$^{+}$	&
			\ldots	&
				&
			HCO$^{+}$	&
			LAMDA	&
				&
			NS$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{7+}$	&
			\ldots	&
				&
			CCl	&
			\ldots	&
				&
			HCS$^{+}$	&
			LAMDA	&
				&
			NeH$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{8+}$	&
			\ldots	&
				&
			CCl$^{+}$	&
			\ldots	&
				&
			HCTi	&
			\ldots	&
				&
			O$_{2}$	&
			LAMDA
		\\
		\hline
			Zn$^{9+}$	&
			\ldots	&
				&
			CH	&
			\ldots	&
				&
			HCTi$^{+}$	&
			\ldots	&
				&
			O$_{2}$$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{10+}$	&
			\ldots	&
				&
			CH$^{+}$	&
			\ldots	&
				&
			HCl	&
			LAMDA	&
				&
			OCN	&
			\ldots
		\\
		\hline
			Zn$^{11+}$	&
			\ldots	&
				&
			CH$_{2}$	&
			\ldots	&
				&
			HCl$^{+}$	&
			\ldots	&
				&
			OCN$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{12+}$	&
			\ldots	&
				&
			CH$_{2}$$^{+}$	&
			\ldots	&
				&
			HNC	&
			LAMDA	&
				&
			OCS	&
			LAMDA
		\\
		\hline
			Zn$^{13+}$	&
			\ldots	&
				&
			CH$_{3}$	&
			\ldots	&
				&
			HNO	&
			\ldots	&
				&
			OCS$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{14+}$	&
			\ldots	&
				&
			CH$_{3}$$^{+}$	&
			\ldots	&
				&
			HNO$^{+}$	&
			\ldots	&
				&
			OH	&
			LAMDA
		\\
		\hline
			Zn$^{15+}$	&
			\ldots	&
				&
			CH$_{3}$OH	&
			LAMDA	&
				&
			HNTi	&
			\ldots	&
				&
			OH$^{+}$	&
			LAMDA
		\\
		\hline
			Zn$^{16+}$	&
			\ldots	&
				&
			CH$_{4}$	&
			\ldots	&
				&
			HNTi$^{+}$	&
			\ldots	&
				&
			S$_{2}$	&
			\ldots
		\\
		\hline
			Zn$^{17+}$	&
			\ldots	&
				&
			CH$_{4}$$^{+}$	&
			\ldots	&
				&
			HS	&
			\ldots	&
				&
			S$_{2}$$^{+}$	&
			\ldots
		\\
		\hline
			Zn$^{18+}$	&
			Stout	&
				&
			CH$_{5}$$^{+}$	&
			\ldots	&
				&
			HS$^{+}$	&
			\ldots	&
				&
			SO	&
			LAMDA
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|p{0.2cm}|l|l|}
		\hline
		\hline
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database	&
			&
		Species	&
		Database
		\\
		\hline
			SO$^{+}$	&
			\ldots	&
				&
			SiO$^{+}$	&
			\ldots	&
				&
			TiH$^{+}$	&
			\ldots	&
				&
			TiO$^{+}$	&
			\ldots
		\\
		\hline
			SO$_{2}$	&
			LAMDA	&
				&
			SiOH$^{+}$	&
			\ldots	&
				&
			TiH$_{2}$	&
			\ldots	&
				&
			TiO$_{2}$	&
			\ldots
		\\
		\hline
			SiC$_{2}$	&
			LAMDA	&
				&
			TiC	&
			\ldots	&
				&
			TiH$_{2}$$^{+}$	&
			\ldots	&
				&
			TiOH$^{+}$	&
			\ldots
		\\
		\hline
			SiH	&
			\ldots	&
				&
			TiC$^{+}$	&
			\ldots	&
				&
			TiN	&
			\ldots	&
				&
			TiS	&
			\ldots
		\\
		\hline
			SiH$_{2}$$^{+}$	&
			\ldots	&
				&
			TiC$_{2}$	&
			\ldots	&
				&
			TiN$^{+}$	&
			\ldots	&
				&
			TiS$^{+}$	&
			\ldots
		\\
		\hline
			SiN	&
			\ldots	&
				&
			TiC$_{2}$$^{+}$	&
			\ldots	&
				&
			TiNC	&
			\ldots	&
				&
			$^{13}$CO	&
			LAMDA
		\\
		\hline
			SiN$^{+}$	&
			\ldots	&
				&
			TiF$^{+}$	&
			\ldots	&
				&
			TiNC$^{+}$	&
			\ldots	&
				&
				&
		\\
		\hline
			SiO	&
			LAMDA	&
				&
			TiH	&
			\ldots	&
				&
			TiO	&
			\ldots	&
				&
				&
		\\
		\hline
	\end{tabular}
\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			Li	$\ddagger$	&
			NIST  2013-11-08	&
			NIST  2013-10-18	&
			baseline
		\\
		\hline
			Be	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Be$^{+}$	$\ddagger$	&
			NIST  2013-11-08	&
			NIST  2013-10-18	&
			baseline
		\\
		\hline
			B	$\ddagger$	&
			NIST  2013-10-18	&
			NIST  2013-10-18	&
			baseline
		\\
		\hline
			B$^{+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			B$^{2+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			C	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Johnson1987}
		\\
					&
				&
				&
			\citet{Mendoza1983}
		\\
					&
				&
				&
			\citet{Abrahamsson2007}
		\\
					&
				&
				&
			\citet{Roueff1990}
		\\
					&
				&
				&
			\citet{Schroder1991}
		\\
					&
				&
				&
			\citet{Staemmler1991}
		\\
		\hline
			C$^{+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Goldsmith2012}
		\\
					&
				&
				&
			\citet{Wiesenfeld2014}
		\\
					&
				&
				&
			\citet{Tayal2008}
		\\
		\hline
			C$^{2+}$	$\ddagger$	&
			NIST  2013-11-08	&
			NIST  2013-10-20	&
			\citet{Berrington1985}
		\\
					&
			\citet{FernandezMenchero2014Be}	&
			\citet{FernandezMenchero2014Be}	&
			\citet{FernandezMenchero2014Be}
		\\
		\hline
			C$^{3+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			N	$\ddagger$	&
			NIST  2013-12-05	&
			\citet{FroeseFischer2004}	&
			\citet{Tayal2006}
		\\
					&
				&
			NIST  2013-12-05	&
			
		\\
		\hline
			N$^{+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			N$^{2+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			N$^{3+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			N$^{4+}$	$\ddagger$	&
			NIST  2013-12-05	&
			NIST  2013-12-05	&
			baseline
		\\
		\hline
			O	$\ddagger$	&
			NIST  2014-01-09	&
			NIST  2014-01-09	&
			\citet{Bell1998}
		\\
					&
				&
				&
			\citet{Barklem2007}
		\\
					&
				&
				&
			\citet{Abrahamsson2007}
		\\
					&
				&
				&
			\citet{Krems2006}
		\\
					&
				&
				&
			\citet{Monteiro1987}
		\\
					&
				&
				&
			\citet{Jaquet1992}
		\\
					&
				&
				&
			\citet{Pequignot1990}
		\\
					&
				&
				&
			\citet{Wang1992}
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			O$^{+}$	$\ddagger$	&
			NIST  2014-01-26	&
			\citet{FroeseFischer2004}	&
			\citet{Kisielius2009}
		\\
					&
				&
			NIST  2014-01-26	&
			
		\\
		\hline
			O$^{2+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST	&
			\citet{Aggarwal1983}
		\\
					&
				&
			\citet{Galavis1997}	&
			\citet{Aggarwal1985}
		\\
					&
				&
			\citet{Storey2000}	&
			\citet{Bhatia1993}
		\\
					&
				&
			\citet{Tachiev2001}	&
			\citet{Lennon1994}
		\\
					&
				&
				&
			\citet{Storey2014}
		\\
		\hline
			O$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			\citet{FernandezMenchero2014Be}
		\\
					&
			\citet{FernandezMenchero2014Be}	&
			\citet{FernandezMenchero2014Be}	&
			
		\\
		\hline
			O$^{5+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			F$^{+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Butler1994}
		\\
		\hline
			F$^{2+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			F$^{3+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Lennon1994}
		\\
		\hline
			F$^{4+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			F$^{5+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			\citet{FernandezMenchero2014Be}
		\\
					&
			\citet{FernandezMenchero2014Be}	&
			\citet{FernandezMenchero2014Be}	&
			
		\\
		\hline
			F$^{6+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ne	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ne$^{+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Griffin2001}
		\\
					&
				&
				&
			\citet{Hollenbach1989}
		\\
		\hline
			Ne$^{2+}$	$\ddagger$	&
			NIST	&
			\citet{McLaughlin2011}	&
			\citet{McLaughlin2011}
		\\
					&
			\citet{McLaughlin2011}	&
				&
			
		\\
		\hline
			Ne$^{3+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ne$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ne$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ne$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Na	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			Verner, private communication
		\\
		\hline
			Na$^{+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Na$^{2+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Na$^{3+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Na$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Na$^{5+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Na$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Na$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			Na$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mg	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Barklem2012}
		\\
					&
				&
				&
			\citet{Osorio2015}
		\\
		\hline
			Mg$^{+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mg$^{2+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Liang2010}
		\\
					&
				&
				&
			NIST 2013-09-07
		\\
		\hline
			Mg$^{3+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mg$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mg$^{5+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mg$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mg$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mg$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mg$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Al	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			Al$^{+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Al$^{2+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Dufton1987}
		\\
		\hline
			Al$^{3+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Al$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Al$^{5+}$	$\ddagger$	&
			NIST  2014-05-24	&
			NIST  2014-05-24	&
			\citet{Butler1994}
		\\
		\hline
			Al$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Al$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Al$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Al$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Al$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Si	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Hollenbach1989}
		\\
		\hline
			Si$^{+}$	$\ddagger$	&
			NIST  2014-08-01	&
			\citet{Laha2016}	&
			\citet{Aggarwal2014}
		\\
					&
			\citet{Laha2016}	&
				&
			\citet{Barinovs2005}
		\\
					&
				&
				&
			\citet{Laha2016}
		\\
		\hline
			Si$^{2+}$	$\ddagger$	&
			\citet{FernandezMenchero2014Mg}	&
			\citet{Kwong1983}	&
			\citet{FernandezMenchero2014Mg}
		\\
					&
			NIST	&
			\citet{FernandezMenchero2014Mg}	&
			
		\\
		\hline
			Si$^{3+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Liang2009}
		\\
		\hline
			Si$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Si$^{5+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			Si$^{6+}$	$\ddagger$	&
			NIST  2014-05-24	&
			NIST  2014-05-24	&
			\citet{Butler1994}
		\\
		\hline
			Si$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Si$^{8+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Lennon1994}
		\\
		\hline
			Si$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Si$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Si$^{11+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			P	$\ddagger$	&
			NIST  2013-10-18	&
			NIST  2013-10-18	&
			baseline
		\\
		\hline
			P$^{+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Krueger1970b}
		\\
		\hline
			P$^{2+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Krueger1970b}
		\\
		\hline
			P$^{3+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			P$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			P$^{5+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			P$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			P$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			P$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			P$^{11+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			P$^{12+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Hollenbach1989}
		\\
		\hline
			S$^{+}$	$\ddagger$	&
			NIST	&
			\citet{Kisielius2014}	&
			\citet{Tayal2010}
		\\
		\hline
			S$^{2+}$	$\ddagger$	&
				&
			\citet{FroeseFischer2006}	&
			\citet{Hudson2012b}
		\\
					&
				&
			\citet{Tayal1997}	&
			
		\\
					&
				&
			\citet{Podobedova2009}	&
			
		\\
					&
				&
			\citet{Heise1995}	&
			
		\\
		\hline
			S$^{3+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{5+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{11+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			S$^{12+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			S$^{13+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cl	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Hollenbach1989}
		\\
		\hline
			Cl$^{+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cl$^{2+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cl$^{3+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cl$^{4+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cl$^{5+}$	$\ddagger$	&
			NIST	&
			\citet{FernandezMenchero2014Mg}	&
			\citet{FernandezMenchero2014Mg}
		\\
					&
			\citet{FernandezMenchero2014Mg}	&
				&
			
		\\
		\hline
			Cl$^{6+}$	$\ddagger$	&
			\citet{Liang2009}	&
			\citet{Liang2009}	&
			\citet{Liang2009}
		\\
		\hline
			Cl$^{7+}$	$\ddagger$	&
			\citet{Liang2010}	&
			\citet{Liang2010}	&
			\citet{Liang2010}
		\\
		\hline
			Cl$^{8+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Berrington1998}
		\\
		\hline
			Cl$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ar	$\ddagger$	&
			NIST  2013-11-08	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			Ar$^{+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Pelan1995}
		\\
		\hline
			Ar$^{2+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Galavis1995}
		\\
		\hline
			Ar$^{3+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Ramsbottom1997}
		\\
		\hline
			Ar$^{4+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Galavis1995}
		\\
		\hline
			Ar$^{5+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Saraph1996b}
		\\
		\hline
			Ar$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ar$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ar$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ar$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ar$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ar$^{12+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ar$^{13+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			K$^{+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{2+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Pelan1995}
		\\
		\hline
			K$^{3+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Galavis1995}
		\\
		\hline
			K$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{5+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{6+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Saraph1996b}
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			K$^{7+}$	$\ddagger$	&
			NIST	&
			\citet{FernandezMenchero2014Mg}	&
			\citet{FernandezMenchero2014Mg}
		\\
					&
			\citet{FernandezMenchero2014Mg}	&
				&
			
		\\
		\hline
			K$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{9+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{11+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{12+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{13+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{14+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{15+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			K$^{16+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			Ca$^{+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{2+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{3+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Pelan1995}
		\\
		\hline
			Ca$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{5+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{11+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{12+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ca$^{14+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc	$\ddagger$	&
			NIST  2013-10-18	&
			NIST  2013-10-18	&
			baseline
		\\
		\hline
			Sc$^{+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Wasson2011}
		\\
		\hline
			Sc$^{2+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			Sc$^{3+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{4+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Pelan1995}
		\\
		\hline
			Sc$^{5+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			Sc$^{6+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{7+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{8+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			Sc$^{9+}$	$\ddagger$	&
			NIST	&
			\citet{FernandezMenchero2014Mg}	&
			\citet{FernandezMenchero2014Mg}
		\\
					&
			\citet{FernandezMenchero2014Mg}	&
				&
			
		\\
		\hline
			Sc$^{10+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{11+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{12+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Saraph1994}
		\\
		\hline
			Sc$^{13+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{14+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{15+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{16+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Sc$^{17+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{2+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			Ti$^{3+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{4+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{5+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Pelan1995}
		\\
		\hline
			Ti$^{6+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{7+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{8+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{9+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{11+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{12+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{13+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{14+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{15+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{16+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{17+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{18+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ti$^{19+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{3+}$	$\ddagger$	&
			NIST	&
			NIST	&
			baseline
		\\
		\hline
			V$^{5+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{6+}$	$\ddagger$	&
			NIST	&
			NIST	&
			\citet{Pelan1995}
		\\
		\hline
			V$^{7+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{8+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{9+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			V$^{10+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{11+}$	$\ddagger$	&
			NIST	&
			\citet{FernandezMenchero2014Mg}	&
			\citet{FernandezMenchero2014Mg}
		\\
		\hline
			V$^{12+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{14+}$	$\ddagger$	&
			NIST	&
			NIST	&
			\citet{Berrington1998}
		\\
					&
			NIST	&
			NIST	&
			
		\\
		\hline
			V$^{15+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{16+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{17+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{18+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{19+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			V$^{20+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Grieve2012}
		\\
		\hline
			Cr$^{3+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			Cr$^{4+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			baseline
		\\
		\hline
			Cr$^{6+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{9+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{10+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{11+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{12+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{13+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{14+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{15+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{16+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{17+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{18+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{19+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{20+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cr$^{21+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn	$\ddagger$	&
			NIST  2013-11-08	&
			NIST  2013-10-18	&
			baseline
		\\
		\hline
			Mn$^{4+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{5+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{7+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			Mn$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{10+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{11+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{12+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{13+}$	$\ddagger$	&
			NIST	&
			\citet{FernandezMenchero2014Mg}	&
			\citet{FernandezMenchero2014Mg}
		\\
					&
			\citet{FernandezMenchero2014Mg}	&
				&
			
		\\
		\hline
			Mn$^{14+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{15+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{16+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{17+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{18+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{19+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{20+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{21+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Mn$^{22+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe	$\ddagger$	&
			NIST  2013-10-18	&
			NIST  2013-10-18	&
			\citet{Hollenbach1989}
		\\
		\hline
			Fe$^{+}$	&
			\citet{Verner1999}	&
			\citet{Verner1999}	&
			\citet{Verner1999}
		\\
		\hline
			Fe$^{2+}$	$\ddagger$	&
			\citet{Zhang1996}	&
			\citet{Zhang1996}	&
			\citet{Zhang1996}
		\\
		\hline
			Fe$^{3+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{4+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{5+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{6+}$	$\ddagger$	&
			\citet{Witthoeft2008}	&
			\citet{Witthoeft2008}	&
			\citet{Witthoeft2008}
		\\
		\hline
			Fe$^{8+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			\citet{DelZanna2014a}
		\\
					&
			\citet{DelZanna2014a}	&
			\citet{DelZanna2014a}	&
			
		\\
		\hline
			Fe$^{9+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{12+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{13+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{14+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{15+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{16+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{17+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			Fe$^{18+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{19+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{20+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{21+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{22+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Fe$^{23+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			\citet{Storey2015}
		\\
					&
				&
			\citet{Storey2015}	&
			
		\\
		\hline
			Co$^{2+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			\citet{Storey2016}
		\\
					&
				&
			\citet{Storey2016}	&
			
		\\
		\hline
			Co$^{7+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{9+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{10+}$	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Pelan1995}
		\\
		\hline
			Co$^{11+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{12+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{13+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{14+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{15+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{16+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{17+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{18+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{19+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{20+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{21+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{22+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{23+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Co$^{24+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni	$\ddagger$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Hollenbach1989}
		\\
		\hline
			Ni$^{+}$	&
			NIST  2013-10-01	&
			NIST  2013-10-01	&
			\citet{Cassidy2011}
		\\
		\hline
			Ni$^{2+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{3+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{4+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{6+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
	\end{tabular}
	}
\end{table*}
\begin{table*}
	{\small
	\addtocounter{table}{-1}
	\centering
	\caption
	{
		{\it (Cont.{})}
	}
	\begin{tabular}{|l|p{5cm}|p{5cm}|p{5cm}|}
		\hline
		\hline
			Species &
			Energy &
			Transition &
			Collision
		\\
		\hline
			Ni$^{8+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{10+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			\citet{DelZanna2014b}
		\\
					&
			\citet{DelZanna2014b}	&
			\citet{DelZanna2014b}	&
			
		\\
		\hline
			Ni$^{11+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{12+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{13+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{14+}$	&
			\citet{DelZanna2014}	&
			\citet{DelZanna2014}	&
			\citet{DelZanna2014}
		\\
					&
			NIST	&
				&
			
		\\
		\hline
			Ni$^{15+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{16+}$	&
			\citet{Aggarwal2007}	&
			\citet{Aggarwal2007}	&
			\citet{Hudson2012}
		\\
		\hline
			Ni$^{17+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{18+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{19+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{20+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{21+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{22+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{23+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{24+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Ni$^{25+}$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{12+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{13+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{14+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{15+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{16+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{17+}$	$\ddagger$	&
			NIST	&
			\citet{FernandezMenchero2014Mg}	&
			\citet{FernandezMenchero2014Mg}
		\\
					&
			\citet{FernandezMenchero2014Mg}	&
				&
			
		\\
		\hline
			Cu$^{20+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{21+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{22+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{23+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Cu$^{24+}$	$\ddagger$	&
			NIST  2014-09-16	&
			NIST  2014-09-16	&
			baseline
		\\
		\hline
			Zn$^{+}$	$\ddagger$	&
			NIST	&
			\citet{Kisielius2015}	&
			\citet{Kisielius2015}
		\\
		\hline
			Zn$^{3+}$	$\ddagger$	&
			NIST	&
				&
			baseline
		\\
		\hline
			Zn$^{18+}$	$\ddagger$	&
			NIST	&
			\citet{FernandezMenchero2014Mg}	&
			\citet{FernandezMenchero2014Mg}
		\\
					&
			\citet{FernandezMenchero2014Mg}	&
				&
			
		\\
		\hline
	\end{tabular}
